The Second Survey of the Molecular Clouds in the Large Magellanic Cloud by NANTEN I: Catalog of Molecular Clouds

The second survey of the molecular clouds in 12CO (J = 1-0) was carried out in the Large Magellanic Cloud by NANTEN. The sensitivity of this survey is twice as high as that of the previous NANTEN survey, leading to a detection of molecular clouds with M_CO > 2 x 10^4 M_sun. We identified 272 molecular clouds, 230 of which are detected at three or more observed positions. We derived the physical properties, such as size, line width, virial mass, of the 164 GMCs which have an extent more than the beam size of NANTEN in both the major and minor axes. The CO luminosity and virial mass of the clouds show a good correlation of M_VIR propto L_CO^{1.1 +- 0.1} with a Spearman rank correlation of 0.8 suggesting that the clouds are in nearly virial equilibrium. Assuming the clouds are in virial equilibrium, we derived an X_CO-factor to be ~ 7 x 10^20 cm^-2 (K km s^-1)^-1. The mass spectrum of the clouds is fitted well by a power law of N_cloud(>M_CO) proportional to M_CO^{-0.75 +- 0.06} above the completeness limit of 5 x 10^4 M_sun. The slope of the mass spectrum becomes steeper if we fit only the massive clouds; e.g., N_cloud (>M_CO) is proportional to M_CO^{-1.2 +- 0.2} for M_CO > 3 x 10^5 M_sun.

==> (inline-0) <==
\begin{deluxetable}{ccccccc} 
\rotate
\tablecolumns{7} 
\tablewidth{0pc} 
\tabletypesize{\footnotesize}
\tablecaption{Catalog of 230 GMCs} 
\tablehead{ &&\multicolumn{4}{c}{Position\tablenotemark{b}}&
\colhead{Cloud property\tablenotemark{c}}\\
\cline{3-7}\\
\colhead{Number}&\colhead{Name\tablenotemark{a}}&\colhead{$\alpha$(2000)}&\colhead{$\delta$(2000)}&
\colhead{$\alpha$(1950)}&\colhead{$\delta$(1950)}&
\colhead{$V_{\rm LSR}$}\\
&&\colhead{(h m s)}&\colhead{($\arcdeg$ $\arcmin$ $\arcsec$)}&
\colhead{(h m s)}&\colhead{($\arcdeg$ $\arcmin$ $\arcsec$)}&
\colhead{(km s$^{-1}$)}}
\startdata 
1  &  LMC N J0447-6910  &  4  47  30.4  &  -69  10  \phn8.9  &  4  47  44.0  &  -69  15  20.2  &  239.4\\
2  &  LMC N J0447-6713  &  4  47  35.9  &  -67  13  44.0  &  4  47  33.8  &  -67  18  55.4  &  256.8\\
3  &  LMC N J0448-6920  &  4  48  40.8  &  -69  20  41.3  &  4  48  56.2  &  -69  25  47.6  &  238.9\\
4  &  LMC N J0449-6910  &  4  49  12.4  &  -69  10  21.0  &  4  49  26.4  &  -69  15  25.2  &  240.3\\
5  &  LMC N J0449-6826  &  4  49  24.2  &  -68  26  49.8  &  4  49  32.0  &  -68  31  53.4  &  249.4\\
6  &  LMC N J0449-6806  &  4  49  25.0  &  -68  \phn6  39.1  &  4  49  30.0  &  -68  11  42.7  &  251.0\\
7  &  LMC N J0449-6652  &  4  49  33.0  &  -66  52  36.9  &  4  49  28.7  &  -66  57  40.3  &  264.8\\
8  &  LMC N J0450-6910  &  4  50  23.0  &  -69  10  45.3  &  4  50  37.3  &  -69  15  44.6  &  237.8\\
9  &  LMC N J0450-6930  &  4  50  25.4  &  -69  30  47.3  &  4  50  42.7  &  -69  35  46.3  &  241.7\\
10  &  LMC N J0450-6919  &  4  50  48.7  &  -69  19  36.4  &  4  51  \phn4.4  &  -69  24  33.8  &  235.9\\
11  &  LMC N J0451-6858  &  4  51  \phn6.0  &  -68  58  20.9  &  4  51  18.6  &  -69  \phn3  17.3  &  245.9\\
12  &  LMC N J0451-6704  &  4  51  58.0  &  -67  \phn4  18.6  &  4  51  55.6  &  -67  \phn9  11.9  &  275.0\\
13  &  LMC N J0451-6729  &  4  51  58.1  &  -67  29  32.2  &  4  51  58.8  &  -67  34  25.3  &  274.7\\
14  &  LMC N J0451-6922  &  4  51  59.6  &  -69  22  57.5  &  4  52  16.1  &  -69  27  50.0  &  233.1\\
15  &  LMC N J0452-6750  &  4  52  11.5  &  -67  50  44.4  &  4  52  15.1  &  -67  55  36.5  &  231.3\\
16  &  LMC N J0452-6804  &  4  52  54.6  &  -68  \phn4  18.2  &  4  53  \phn0.1  &  -68  \phn9  \phn7.2  &  267.2\\
17  &  LMC N J0453-6909  &  4  53  44.3  &  -69  \phn9  21.8  &  4  53  59.1  &  -69  14  \phn7.1  &  246.0\\
18  &  LMC N J0453-6919  &  4  53  52.5  &  -69  19  14.3  &  4  54  \phn8.8  &  -69  23  58.9  &  243.8\\
19  &  LMC N J0454-6644  &  4  54  11.7  &  -66  44  47.1  &  4  54  \phn7.4  &  -66  49  31.1  &  274.0\\
20  &  LMC N J0454-6755  &  4  54  22.6  &  -67  55  17.1  &  4  54  27.1  &  -68  \phn0  \phn0.0  &  274.6\\
21  &  LMC N J0454-6929  &  4  54  26.8  &  -69  29  \phn2.8  &  4  54  44.7  &  -69  33  45.0  &  234.1\\
22  &  LMC N J0455-6830  &  4  55  29.6  &  -68  30  31.5  &  4  55  39.2  &  -68  35  \phn9.6  &  258.7\\
23  &  LMC N J0455-6634  &  4  55  49.8  &  -66  34  17.1  &  4  55  44.4  &  -66  38  54.2  &  279.0\\
24  &  LMC N J0455-6930  &  4  55  51.8  &  -69  30  49.2  &  4  56  10.3  &  -69  35  25.4  &  249.0\\
25  &  LMC N J0457-6910  &  4  57  \phn1.8  &  -69  10  54.5  &  4  57  17.5  &  -69  15  25.9  &  236.4\\
26  &  LMC N J0457-6844  &  4  57  \phn9.7  &  -68  44  20.9  &  4  57  21.6  &  -68  48  51.8  &  267.1\\
27  &  LMC N J0457-6826  &  4  57  13.2  &  -68  26  \phn8.1  &  4  57  22.6  &  -68  30  38.9  &  258.4\\
28  &  LMC N J0457-6856  &  4  57  15.3  &  -68  56  16.3  &  4  57  29.0  &  -69  \phn0  46.8  &  259.4\\
29  &  LMC N J0457-6702  &  4  57  20.1  &  -67  \phn2  \phn8.5  &  4  57  18.5  &  -67  \phn6  39.2  &  283.9\\
30  &  LMC N J0457-6620  &  4  57  27.7  &  -66  20  44.2  &  4  57  21.1  &  -66  25  14.5  &  279.1\\
31  &  LMC N J0457-6628  &  4  57  51.3  &  -66  28  48.3  &  4  57  45.7  &  -66  33  16.9  &  279.7\\
32  &  LMC N J0458-6617  &  4  58  \phn1.6  &  -66  17  32.1  &  4  57  54.7  &  -66  22  \phn0.1  &  285.3\\
33  &  LMC N J0458-6618  &  4  58  10.8  &  -66  18  56.3  &  4  58  \phn4.2  &  -66  23  23.6  &  270.7\\
34  &  LMC N J0458-7022  &  4  58  12.3  &  -70  22  \phn6.2  &  4  58  39.5  &  -70  26  32.3  &  235.4\\
35  &  LMC N J0459-6614  &  4  59  \phn2.1  &  -66  14  \phn1.8  &  4  58  55.0  &  -66  18  25.6  &  278.5\\
36  &  LMC N J0500-6622  &  5  \phn0  47.1  &  -66  22  21.0  &  5  \phn0  41.2  &  -66  26  37.3  &  276.4\\
37  &  LMC N J0501-6804  &  5  \phn1  44.0  &  -68  \phn4  24.8  &  5  \phn1  51.2  &  -68  \phn8  36.6  &  248.4\\
38  &  LMC N J0502-6903  &  5  \phn2  21.8  &  -69  \phn3  26.5  &  5  \phn2  37.5  &  -69  \phn7  35.4  &  269.3\\
39  &  LMC N J0503-6553  &  5  \phn3  11.5  &  -65  53  56.8  &  5  \phn3  \phn2.8  &  -65  58  \phn3.0  &  279.3\\
40  &  LMC N J0503-6540  &  5  \phn3  24.7  &  -65  40  37.8  &  5  \phn3  14.5  &  -65  44  43.1  &  271.8\\
41  &  LMC N J0503-6828  &  5  \phn3  27.8  &  -68  28  13.9  &  5  \phn3  38.6  &  -68  32  18.2  &  263.6\\
42  &  LMC N J0503-6612  &  5  \phn3  30.0  &  -66  12  16.5  &  5  \phn3  23.4  &  -66  16  21.4  &  291.7\\
43  &  LMC N J0503-6643  &  5  \phn3  36.8  &  -66  43  15.5  &  5  \phn3  33.9  &  -66  47  19.7  &  280.5\\
44  &  LMC N J0503-6711  &  5  \phn3  41.0  &  -67  11  13.5  &  5  \phn3  41.6  &  -67  15  17.3  &  273.9\\
45  &  LMC N J0503-6719  &  5  \phn3  49.9  &  -67  19  48.2  &  5  \phn3  51.6  &  -67  23  51.4  &  273.7\\
46  &  LMC N J0504-6802  &  5  \phn4  22.4  &  -68  \phn2  22.8  &  5  \phn4  29.8  &  -68  \phn6  23.4  &  246.3\\
47  &  LMC N J0504-6639  &  5  \phn4  40.7  &  -66  39  55.5  &  5  \phn4  37.6  &  -66  43  55.2  &  278.7 \\
48  &  LMC N J0504-7007  &  5  \phn4  42.1  &  -70  \phn7  34.8  &  5  \phn5  \phn8.2  &  -70  11  33.4  &  228.2\\
49  &  LMC N J0504-7056  &  5  \phn4  54.7  &  -70  56  24.6  &  5  \phn5  29.2  &  -71  \phn0  22.0  &  231.6\\
50  &  LMC N J0505-6650  &  5  \phn5  \phn3.7  &  -66  50  58.9  &  5  \phn5  \phn2.0  &  -66  54  56.9  &  281.2\\
51  &  LMC N J0506-7010  &  5  \phn6  15.7  &  -70  10  18.8  &  5  \phn6  42.6  &  -70  14  10.7  &  226.4\\
52  &  LMC N J0506-6753  &  5  \phn6  51.7  &  -67  53  42.3  &  5  \phn6  58.3  &  -67  57  32.4  &  257.9\\
53  &  LMC N J0507-7041  &  5  \phn7  12.0  &  -70  41  46.1  &  5  \phn7  44.3  &  -70  45  33.8  &  229.4\\
54  &  LMC N J0507-6828  &  5  \phn7  25.3  &  -68  28  12.4  &  5  \phn7  36.8  &  -68  31  59.9  &  204.2\\
55  &  LMC N J0507-6858  &  5  \phn7  43.2  &  -68  58  35.4  &  5  \phn7  59.1  &  -69  \phn2  21.5  &  254.1\\
56  &  LMC N J0508-6902  &  5  \phn8  19.5  &  -69  \phn2  27.7  &  5  \phn8  36.0  &  -69  \phn6  11.2  &  245.6\\
57  &  LMC N J0508-6905  &  5  \phn8  53.9  &  -69  \phn5  27.2  &  5  \phn9  11.0  &  -69  \phn9  \phn8.3  &  247.7\\
58  &  LMC N J0508-6923  &  5  \phn8  59.1  &  -69  23  26.6  &  5  \phn9  19.0  &  -69  27  \phn7.2  &  226.7\\
59  &  LMC N J0509-6844  &  5  \phn9  \phn0.1  &  -68  44  18.9  &  5  \phn9  14.1  &  -68  47  59.6  &  244.3\\
60  &  LMC N J0509-6827  &  5  \phn9  \phn4.8  &  -68  27  25.4  &  5  \phn9  16.4  &  -68  31  \phn5.9  &  272.2\\
61  &  LMC N J0509-7049  &  5  \phn9  29.6  &  -70  49  22.7  &  5  10  \phn3.7  &  -70  53  \phn0.6  &  223.5\\
62  &  LMC N J0509-6912  &  5  \phn9  50.6  &  -69  12  56.3  &  5  10  \phn9.0  &  -69  16  33.2  &  239.4\\
63  &  LMC N J0510-6853  &  5  10  36.3  &  -68  53  10.7  &  5  10  51.9  &  -68  56  44.5  &  243.7\\
64  &  LMC N J0510-6706  &  5  10  47.6  &  -67  \phn6  59.0  &  5  10  48.7  &  -67  10  32.5  &  286.6\\
65  &  LMC N J0511-6927  &  5  11  11.7  &  -69  27  \phn2.4  &  5  11  32.4  &  -69  30  33.5  &  235.6\\
66  &  LMC N J0512-6746  &  5  12  \phn1.8  &  -67  46  33.7  &  5  12  \phn8.2  &  -67  50  \phn1.7  &  274.8\\
67  &  LMC N J0512-6710  &  5  12  \phn9.6  &  -67  10  \phn8.1  &  5  12  11.4  &  -67  13  35.8  &  287.9\\
68  &  LMC N J0512-6903  &  5  12  16.3  &  -69  \phn3  38.2  &  5  12  33.6  &  -69  \phn7  \phn4.8  &  234.1\\
69  &  LMC N J0512-7028  &  5  12  19.6  &  -70  28  31.8  &  5  12  50.5  &  -70  31  57.7  &  232.9\\
70  &  LMC N J0512-6811  &  5  12  45.4  &  -68  11  21.9  &  5  12  55.3  &  -68  14  46.7  &  282.7\\
71  &  LMC N J0513-6936  &  5  13  \phn7.2  &  -69  36  15.4  &  5  13  29.7  &  -69  39  38.2  &  234.3\\
72  &  LMC N J0513-6922  &  5  13  22.1  &  -69  22  30.9  &  5  13  42.5  &  -69  25  52.7  &  236.0\\
73  &  LMC N J0513-6723  &  5  13  58.5  &  -67  23  57.1  &  5  14  \phn2.2  &  -67  27  16.9  &  283.4\\
74  &  LMC N J0514-7010  &  5  14  17.0  &  -70  10  27.9  &  5  14  45.2  &  -70  13  45.5  &  236.4\\
75  &  LMC N J0514-6847  &  5  14  29.9  &  -68  47  \phn9.0  &  5  14  45.2  &  -68  50  26.2  &  265.5\\
76  &  LMC N J0514-6727  &  5  14  31.0  &  -67  27  \phn6.7  &  5  14  35.3  &  -67  30  24.1  &  294.6\\
77  &  LMC N J0515-7034  &  5  15  \phn9.4  &  -70  34  26.4  &  5  15  41.8  &  -70  37  40.1  &  217.6\\
78  &  LMC N J0515-7002  &  5  15  11.0  &  -70  \phn2  \phn8.4  &  5  15  38.0  &  -70  \phn5  22.2  &  240.5\\
79  &  LMC N J0515-6857  &  5  15  29.5  &  -68  57  45.5  &  5  15  46.5  &  -69  \phn0  58.3  &  265.1\\
80  &  LMC N J0516-6807  &  5  16  11.6  &  -68  \phn7  13.8  &  5  16  21.4  &  -68  10  23.9  &  280.9\\
81  &  LMC N J0516-6616  &  5  16  13.4  &  -66  16  \phn7.0  &  5  16  \phn9.0  &  -66  19  17.4  &  284.6\\
82  &  LMC N J0516-6847  &  5  16  38.1  &  -68  47  44.8  &  5  16  53.7  &  -68  50  52.8  &  265.3\\
83  &  LMC N J0516-6922  &  5  16  40.3  &  -69  22  29.6  &  5  17  \phn1.2  &  -69  25  37.2  &  240.7\\
84  &  LMC N J0516-6559  &  5  16  51.4  &  -65  59  33.1  &  5  16  45.1  &  -66  \phn2  40.9  &  288.4\\
85  &  LMC N J0517-7046  &  5  17  18.0  &  -70  46  27.4  &  5  17  52.8  &  -70  49  31.8  &  233.3\\
86  &  LMC N J0517-7114  &  5  17  21.9  &  -71  14  24.0  &  5  18  \phn1.8  &  -71  17  28.0  &  222.9\\
87  &  LMC N J0517-6847  &  5  17  37.7  &  -68  47  48.4  &  5  17  53.5  &  -68  50  52.1  &  260.6\\
88  &  LMC N J0517-6915  &  5  17  38.1  &  -69  15  17.0  &  5  17  58.0  &  -69  18  20.5  &  256.8\\
89  &  LMC N J0517-6642  &  5  17  40.4  &  -66  42  10.3  &  5  17  39.4  &  -66  45  14.4  &  289.7\\
90  &  LMC N J0517-6932  &  5  17  50.8  &  -69  32  14.6  &  5  18  13.4  &  -69  35  17.2  &  243.3\\
91  &  LMC N J0517-6922  &  5  17  52.5  &  -69  22  38.7  &  5  18  13.6  &  -69  25  41.2  &  234.0\\
92  &  LMC N J0518-7001  &  5  18  13.6  &  -70  \phn1  44.8  &  5  18  41.0  &  -70  \phn4  45.5  &  248.2\\
93  &  LMC N J0518-6620  &  5  18  14.2  &  -66  20  49.6  &  5  18  10.7  &  -66  23  51.4  &  288.0\\
94  &  LMC N J0518-6951  &  5  18  58.0  &  -69  51  11.4  &  5  19  23.7  &  -69  54  \phn9.0  &  229.2\\
95  &  LMC N J0519-6625  &  5  19  \phn8.3  &  -66  25  26.4  &  5  19  \phn5.4  &  -66  28  24.2  &  288.7\\
96  &  LMC N J0519-6938  &  5  19  14.7  &  -69  38  44.5  &  5  19  38.4  &  -69  41  40.9  &  240.0\\
97  &  LMC N J0519-7113  &  5  19  22.5  &  -71  13  52.0  &  5  20  \phn2.6  &  -71  16  47.3  &  227.6\\
98  &  LMC N J0519-6908  &  5  19  26.5  &  -69  \phn8  53.4  &  5  19  45.7  &  -69  11  49.2  &  267.2\\
99  &  LMC N J0520-7043  &  5  20  \phn2.1  &  -70  43  52.1  &  5  20  36.9  &  -70  46  44.8  &  228.4\\
100  &  LMC N J0520-6651  &  5  20  \phn7.7  &  -66  51  54.4  &  5  20  \phn8.2  &  -66  54  47.9  &  291.6\\
101  &  LMC N J0520-6837  &  5  20  23.7  &  -68  37  10.4  &  5  20  38.3  &  -68  40  \phn2.3  &  256.2\\
102  &  LMC N J0520-6832  &  5  20  25.7  &  -68  32  \phn4.2  &  5  20  39.5  &  -68  34  55.9  &  258.7\\
103  &  LMC N J0521-7143  &  5  21  \phn4.3  &  -71  43  44.0  &  5  21  50.4  &  -71  46  31.8  &  226.7\\
104  &  LMC N J0521-7013  &  5  21  \phn9.0  &  -70  13  35.1  &  5  21  38.7  &  -70  16  23.2  &  225.8\\
105  &  LMC N J0521-7000  &  5  21  10.3  &  -70  \phn0  23.1  &  5  21  37.8  &  -70  \phn3  11.2  &  240.4\\
106  &  LMC N J0521-6841  &  5  21  12.5  &  -68  41  22.7  &  5  21  27.8  &  -68  44  11.0  &  267.5\\
107  &  LMC N J0521-6801  &  5  21  32.1  &  -68  \phn1  45.1  &  5  21  41.8  &  -68  \phn4  32.2  &  272.5\\
108  &  LMC N J0521-6847  &  5  21  33.4  &  -68  47  32.9  &  5  21  49.7  &  -68  50  19.7  &  279.7\\
109  &  LMC N J0521-6948  &  5  21  56.3  &  -69  48  \phn8.4  &  5  22  21.9  &  -69  50  53.2  &  234.5\\
110  &  LMC N J0522-6941  &  5  22  \phn8.6  &  -69  41  18.8  &  5  22  33.2  &  -69  44  \phn2.8  &  240.6\\
111  &  LMC N J0522-7135  &  5  22  \phn8.8  &  -71  35  46.9  &  5  22  53.4  &  -71  38  30.1  &  232.7\\
112  &  LMC N J0522-6828  &  5  22  11.6  &  -68  28  54.5  &  5  22  25.2  &  -68  31  38.6  &  244.3\\
113  &  LMC N J0522-6833  &  5  22  28.5  &  -68  33  44.1  &  5  22  42.9  &  -68  36  27.0  &  250.4\\
114  &  LMC N J0522-6756  &  5  22  33.5  &  -67  56  59.0  &  5  22  42.7  &  -67  59  41.6  &  280.3\\
115  &  LMC N J0522-6541  &  5  22  39.9  &  -65  41  24.2  &  5  22  32.2  &  -65  44  \phn7.1  &  294.1\\
116  &  LMC N J0522-6951  &  5  22  47.0  &  -69  51  \phn5.6  &  5  23  13.2  &  -69  53  46.7  &  233.1\\
117  &  LMC N J0522-6706  &  5  22  50.9  &  -67  \phn6  59.7  &  5  22  53.6  &  -67  \phn9  41.4  &  294.0\\
118  &  LMC N J0523-6820  &  5  23  \phn0.9  &  -68  20  43.4  &  5  23  13.4  &  -68  23  24.0  &  255.1\\
119  &  LMC N J0523-6642  &  5  23  \phn5.6  &  -66  42  23.2  &  5  23  \phn5.2  &  -66  45  \phn4.0  &  293.3\\
120  &  LMC N J0523-6629  &  5  23  \phn5.7  &  -66  29  19.1  &  5  23  \phn3.7  &  -66  31  59.9  &  301.3\\
121  &  LMC N J0523-6706  &  5  23  \phn7.0  &  -67  \phn6  \phn6.5  &  5  23  \phn9.5  &  -67  \phn8  47.0  &  285.7\\
122  &  LMC N J0523-6706  &  5  23  \phn9.8  &  -67  \phn6  29.8  &  5  23  12.4  &  -67  \phn9  10.1  &  268.4\\
123  &  LMC N J0523-7139  &  5  23  22.5  &  -71  39  \phn9.2  &  5  24  \phn7.9  &  -71  41  47.0  &  222.4\\
124  &  LMC N J0523-6902  &  5  23  42.8  &  -69  \phn2  18.9  &  5  24  \phn1.5  &  -69  \phn4  56.3  &  261.1\\
125  &  LMC N J0524-6828  &  5  24  16.2  &  -68  28  34.0  &  5  24  30.0  &  -68  31  \phn9.1  &  249.5\\
126  &  LMC N J0524-6727  &  5  24  19.8  &  -67  27  24.8  &  5  24  25.2  &  -67  30  \phn0.0  &  289.0\\
127  &  LMC N J0524-7027  &  5  24  25.8  &  -70  27  47.1  &  5  24  58.4  &  -70  30  20.9  &  233.6\\
128  &  LMC N J0524-6826  &  5  24  30.5  &  -68  26  \phn6.0  &  5  24  43.9  &  -68  28  40.1  &  258.9\\
129  &  LMC N J0524-6939  &  5  24  34.0  &  -69  39  42.4  &  5  24  58.5  &  -69  42  15.8  &  258.5\\
130  &  LMC N J0524-6914  &  5  24  37.7  &  -69  14  33.0  &  5  24  58.3  &  -69  17  \phn6.4  &  259.8\\
131  &  LMC N J0524-7134  &  5  24  41.1  &  -71  34  11.0  &  5  25  25.8  &  -71  36  43.2  &  225.4\\
132  &  LMC N J0525-6948  &  5  25  35.4  &  -69  48  17.0  &  5  26  \phn1.5  &  -69  50  46.0  &  248.8\\
133  &  LMC N J0525-6918  &  5  25  36.0  &  -69  18  16.5  &  5  25  57.4  &  -69  20  45.6  &  259.6\\
134  &  LMC N J0525-6622  &  5  25  46.4  &  -66  22  16.1  &  5  25  43.8  &  -66  24  45.4  &  297.8\\
135  &  LMC N J0525-6609  &  5  25  55.5  &  -66  \phn9  29.9  &  5  25  51.4  &  -66  11  58.6  &  288.8\\
136  &  LMC N J0526-6835  &  5  26  \phn7.8  &  -68  35  29.6  &  5  26  22.8  &  -68  37  56.6  &  254.7\\
137  &  LMC N J0526-6839  &  5  26  17.7  &  -68  39  33.7  &  5  26  33.3  &  -68  42  \phn0.0  &  266.5\\
138  &  LMC N J0526-6742  &  5  26  20.4  &  -67  42  21.0  &  5  26  28.0  &  -67  44  47.4  &  289.6\\
139  &  LMC N J0526-6848  &  5  26  27.0  &  -68  48  19.3  &  5  26  43.9  &  -68  50  44.9  &  256.3\\
140  &  LMC N J0526-6748  &  5  26  32.6  &  -67  48  \phn7.9  &  5  26  41.0  &  -67  50  33.4  &  289.9\\
141  &  LMC N J0526-6552  &  5  26  40.6  &  -65  52  58.8  &  5  26  34.6  &  -65  55  24.2  &  293.7\\
142  &  LMC N J0526-6853  &  5  26  55.3  &  -68  53  52.9  &  5  27  13.1  &  -68  56  16.4  &  238.7\\
143  &  LMC N J0526-7119  &  5  26  58.4  &  -71  19  30.5  &  5  27  40.5  &  -71  21  52.9  &  226.0\\
144  &  LMC N J0527-7028  &  5  27  \phn9.9  &  -70  28  25.6  &  5  27  42.9  &  -70  30  47.5  &  235.9\\
145  &  LMC N J0527-7035  &  5  27  25.2  &  -70  35  \phn8.5  &  5  27  59.4  &  -70  37  29.3  &  236.9\\
146  &  LMC N J0527-7053  &  5  27  58.7  &  -70  53  15.0  &  5  28  36.1  &  -70  55  33.2  &  222.2\\
147  &  LMC N J0528-7140  &  5  28  12.6  &  -71  40  16.6  &  5  28  58.8  &  -71  42  33.5  &  224.2\\
148  &  LMC N J0528-6953  &  5  28  17.7  &  -69  53  \phn7.4  &  5  28  44.8  &  -69  55  24.6  &  249.7\\
149  &  LMC N J0528-7058  &  5  28  34.0  &  -70  58  29.7  &  5  29  12.5  &  -71  \phn0  45.4  &  225.2\\
150  &  LMC N J0529-6830  &  5  29  52.9  &  -68  30  45.2  &  5  30  \phn7.5  &  -68  32  56.0  &  263.4\\
151  &  LMC N J0530-7128  &  5  30  24.0  &  -71  28  36.4  &  5  31  \phn8.3  &  -71  30  43.9  &  220.3\\
152  &  LMC N J0530-7054  &  5  30  26.9  &  -70  54  16.1  &  5  31  \phn4.8  &  -70  56  23.6  &  226.0\\
153  &  LMC N J0530-7106  &  5  30  47.8  &  -71  \phn6  58.0  &  5  31  28.0  &  -71  \phn9  \phn4.0  &  227.6\\
154  &  LMC N J0531-6830  &  5  31  28.2  &  -68  30  52.1  &  5  31  43.0  &  -68  32  56.0  &  258.3\\
155  &  LMC N J0532-6742  &  5  32  15.7  &  -67  42  34.8  &  5  32  23.9  &  -67  44  35.5  &  286.2\\
156  &  LMC N J0532-7114  &  5  32  16.7  &  -71  14  15.8  &  5  32  58.4  &  -71  16  15.2  &  225.0\\
157  &  LMC N J0532-6838  &  5  32  20.9  &  -68  38  22.0  &  5  32  36.9  &  -68  40  22.1  &  253.3\\
158  &  LMC N J0532-6626  &  5  32  24.7  &  -66  26  17.7  &  5  32  23.1  &  -66  28  18.1  &  289.1\\
159  &  LMC N J0532-6946  &  5  32  32.2  &  -69  46  \phn8.0  &  5  32  58.7  &  -69  48  \phn6.8  &  265.5\\
160  &  LMC N J0532-6854  &  5  32  46.2  &  -68  54  26.6  &  5  33  \phn4.6  &  -68  56  24.7  &  294.4\\
161  &  LMC N J0532-6730  &  5  32  50.2  &  -67  30  13.5  &  5  32  56.8  &  -67  32  11.8  &  279.0\\
162  &  LMC N J0532-6857  &  5  32  55.0  &  -68  57  57.1  &  5  33  14.0  &  -68  59  54.6  &  252.5\\
163  &  LMC N J0533-6819  &  5  33  33.5  &  -68  19  58.0  &  5  33  47.0  &  -68  21  52.9  &  273.9\\
164  &  LMC N J0534-6813  &  5  34  45.8  &  -68  13  \phn6.3  &  5  34  58.3  &  -68  14  56.0  &  276.5\\
165  &  LMC N J0535-6840  &  5  35  \phn0.4  &  -68  40  10.8  &  5  35  16.9  &  -68  41  59.3  &  243.8\\
166  &  LMC N J0535-6742  &  5  35  14.5  &  -67  42  12.1  &  5  35  22.9  &  -67  43  59.9  &  285.6\\
167  &  LMC N J0535-7045  &  5  35  29.7  &  -70  45  35.5  &  5  36  \phn6.5  &  -70  47  21.1  &  268.7\\
168  &  LMC N J0535-6735  &  5  35  31.6  &  -67  35  \phn4.5  &  5  35  39.0  &  -67  36  51.1  &  281.7\\
169  &  LMC N J0535-6912  &  5  35  40.7  &  -69  12  24.9  &  5  36  \phn2.1  &  -69  14  10.3  &  247.4\\
170  &  LMC N J0535-6912  &  5  35  46.6  &  -69  12  58.8  &  5  36  \phn8.1  &  -69  14  43.8  &  239.9\\
171  &  LMC N J0535-6902  &  5  35  46.7  &  -69  \phn2  35.3  &  5  36  \phn6.5  &  -69  \phn4  20.3  &  262.5\\
172  &  LMC N J0535-6844  &  5  35  47.0  &  -68  44  \phn9.3  &  5  36  \phn4.1  &  -68  45  54.4  &  249.8\\
173  &  LMC N J0536-7043  &  5  36  \phn4.5  &  -70  43  \phn7.5  &  5  36  40.8  &  -70  44  50.6  &  238.2\\
174  &  LMC N J0536-6931  &  5  36  12.8  &  -69  31  57.4  &  5  36  37.2  &  -69  33  40.3  &  245.0\\
175  &  LMC N J0536-6824  &  5  36  26.7  &  -68  24  \phn1.4  &  5  36  40.9  &  -68  25  43.7  &  211.6\\
176  &  LMC N J0536-7124  &  5  36  37.0  &  -71  24  38.1  &  5  37  21.1  &  -71  26  18.6  &  227.9\\
177  &  LMC N J0537-6651  &  5  37  \phn1.3  &  -66  51  38.7  &  5  37  \phn3.2  &  -66  53  19.0  &  301.6\\
178  &  LMC N J0537-6946  &  5  37  11.1  &  -69  46  44.8  &  5  37  38.0  &  -69  48  23.4  &  252.7\\
179  &  LMC N J0537-6619  &  5  37  18.3  &  -66  19  12.6  &  5  37  16.3  &  -66  20  51.7  &  288.2\\
180  &  LMC N J0537-6626  &  5  37  23.1  &  -66  26  30.0  &  5  37  22.0  &  -66  28  \phn8.8  &  289.8\\
181  &  LMC N J0537-6944  &  5  37  33.2  &  -69  44  31.0  &  5  37  59.8  &  -69  46  \phn8.0  &  235.8\\
182  &  LMC N J0537-6946  &  5  37  42.1  &  -69  46  30.1  &  5  38  \phn9.0  &  -69  48  \phn6.5  &  225.3\\
183  &  LMC N J0538-6908  &  5  38  12.9  &  -69  \phn8  53.1  &  5  38  33.9  &  -69  10  27.5  &  261.4\\
184  &  LMC N J0538-6934  &  5  38  18.6  &  -69  34  \phn1.4  &  5  38  43.6  &  -69  35  35.2  &  261.2\\
185  &  LMC N J0538-7117  &  5  38  25.7  &  -71  17  43.7  &  5  39  \phn8.6  &  -71  19  16.3  &  218.0\\
186  &  LMC N J0538-6904  &  5  38  26.3  &  -69  \phn4  48.2  &  5  38  46.7  &  -69  \phn6  21.6  &  249.1\\
187  &  LMC N J0538-7119  &  5  38  27.9  &  -71  19  54.9  &  5  39  11.3  &  -71  21  27.4  &  225.8\\
188  &  LMC N J0538-7017  &  5  38  31.5  &  -70  17  \phn3.4  &  5  39  \phn3.5  &  -70  18  36.0  &  218.9\\
189  &  LMC N J0538-6915  &  5  38  40.4  &  -69  15  43.4  &  5  39  \phn2.5  &  -69  17  15.7  &  250.4\\
190  &  LMC N J0538-6854  &  5  38  49.2  &  -68  54  38.5  &  5  39  \phn8.1  &  -68  56  10.3  &  258.1\\
191  &  LMC N J0539-6932  &  5  39  \phn0.5  &  -69  32  13.1  &  5  39  25.2  &  -69  33  43.9  &  252.6\\
192  &  LMC N J0539-6954  &  5  39  \phn5.8  &  -69  54  45.1  &  5  39  34.1  &  -69  56  15.4  &  240.2\\
193  &  LMC N J0539-7017  &  5  39  47.3  &  -70  17  20.4  &  5  40  19.4  &  -70  18  47.5  &  244.2\\
194  &  LMC N J0539-6918  &  5  39  47.3  &  -69  18  20.2  &  5  40  \phn9.9  &  -69  19  47.6  &  266.6\\
195  &  LMC N J0539-7109  &  5  39  49.3  &  -71  \phn9  49.8  &  5  40  30.8  &  -71  11  16.4  &  229.7\\
196  &  LMC N J0539-7132  &  5  39  56.6  &  -71  32  53.6  &  5  40  42.5  &  -71  34  19.6  &  211.4\\
197  &  LMC N J0540-7008  &  5  40  \phn7.2  &  -70  \phn8  19.6  &  5  40  37.9  &  -70  \phn9  45.4  &  232.6\\
198  &  LMC N J0540-7113  &  5  40  26.5  &  -71  13  \phn0.8  &  5  41  \phn8.7  &  -71  14  24.7  &  215.9\\
199  &  LMC N J0540-7124  &  5  40  28.8  &  -71  24  54.6  &  5  41  13.2  &  -71  26  18.2  &  217.9\\
200  &  LMC N J0540-6905  &  5  40  30.6  &  -69  \phn5  37.9  &  5  40  51.3  &  -69  \phn7  \phn2.3  &  274.24\\
201  &  LMC N J0540-6900  &  5  40  41.6  &  -69  \phn0  56.4  &  5  41  \phn1.6  &  -69  \phn2  20.0  &  278.6\\
202  &  LMC N J0540-7003  &  5  40  58.2  &  -70  \phn3  37.8  &  5  41  28.1  &  -70  \phn4  59.9  &  228.1\\
203  &  LMC N J0541-7053  &  5  41  \phn8.0  &  -70  53  30.1  &  5  41  46.6  &  -70  54  51.1  &  234.5\\
204  &  LMC N J0541-6900  &  5  41  41.0  &  -68  59  \phn7.7  &  5  42  \phn0.7  &  -69  \phn0  27.0  &  251.3\\
205  &  LMC N J0542-7119  &  5  42  \phn4.6  &  -71  19  36.4  &  5  42  48.0  &  -71  20  53.2  &  217.3\\
206  &  LMC N J0542-6943  &  5  42  50.9  &  -69  43  54.3  &  5  43  17.7  &  -69  45  \phn8.3  &  227.6\\
207  &  LMC N J0542-6944  &  5  42  57.1  &  -69  44  46.6  &  5  43  24.0  &  -69  46  \phn0.1  &  240.8\\
208  &  LMC N J0543-6757  &  5  43  23.8  &  -67  57  22.2  &  5  43  34.7  &  -67  58  34.3  &  278.6\\
209  &  LMC N J0543-6926  &  5  43  35.2  &  -69  26  31.3  &  5  43  59.3  &  -69  27  42.1  &  249.1\\
210  &  LMC N J0543-7012  &  5  43  36.0  &  -70  12  10.1  &  5  44  \phn7.5  &  -70  13  20.6  &  247.9\\
211  &  LMC N J0543-6754  &  5  43  39.3  &  -67  54  28.3  &  5  43  49.8  &  -67  55  39.4  &  283.0\\
212  &  LMC N J0543-7106  &  5  43  55.9  &  -71  \phn6  43.2  &  5  44  37.0  &  -71  \phn7  52.0  &  220.1\\
213  &  LMC N J0543-6726  &  5  43  56.2  &  -67  26  49.8  &  5  44  \phn3.0  &  -67  27  59.8  &  285.8\\
214  &  LMC N J0543-6915  &  5  43  57.5  &  -69  15  48.8  &  5  44  19.8  &  -69  16  58.1  &  243.6\\
215  &  LMC N J0544-7127  &  5  44  23.8  &  -71  27  53.0  &  5  45  \phn9.0  &  -71  28  59.5  &  220.0\\
216  &  LMC N J0544-6923  &  5  44  29.7  &  -69  23  40.3  &  5  44  53.3  &  -69  24  47.2  &  230.0\\
217  &  LMC N J0544-6943  &  5  44  37.8  &  -69  43  \phn7.0  &  5  45  \phn4.6  &  -69  44  13.2  &  235.6\\
218  &  LMC N J0544-6718  &  5  44  47.2  &  -67  18  42.8  &  5  44  53.0  &  -67  19  49.1  &  284.4\\
219  &  LMC N J0545-6856  &  5  45  \phn6.7  &  -68  56  55.8  &  5  45  26.2  &  -68  58  \phn0.1  &  225.1\\
220  &  LMC N J0545-6949  &  5  45  27.3  &  -69  49  34.0  &  5  45  55.1  &  -69  50  36.6  &  228.2\\
221  &  LMC N J0545-6708  &  5  45  31.6  &  -67  \phn8  31.1  &  5  45  36.1  &  -67  \phn9  34.2  &  285.8\\
222  &  LMC N J0546-7105  &  5  46  21.0  &  -71  \phn5  51.9  &  5  47  \phn2.1  &  -71  \phn6  50.0  &  221.5\\
223  &  LMC N J0546-6937  &  5  46  26.7  &  -69  37  \phn1.6  &  5  46  52.6  &  -69  37  59.9  &  234.9\\
224  &  LMC N J0547-6808  &  5  47  18.7  &  -68  \phn8  \phn7.1  &  5  47  31.2  &  -68  \phn9  \phn2.2  &  289.7\\
225  &  LMC N J0547-7041  &  5  47  28.1  &  -70  41  55.2  &  5  48  \phn4.9  &  -70  42  48.6  &  217.6\\
226  &  LMC N J0547-6953  &  5  47  55.1  &  -69  53  \phn8.9  &  5  48  23.6  &  -69  54  \phn0.7  &  223.0\\
227  &  LMC N J0548-7007  &  5  48  18.9  &  -70  \phn7  \phn2.0  &  5  48  49.7  &  -70  \phn7  52.0  &  223.5\\
228  &  LMC N J0548-7034  &  5  48  44.5  &  -70  34  40.8  &  5  49  20.1  &  -70  35  28.7  &  207.5\\
229  &  LMC N J0550-6827  &  5  50  27.3  &  -68  27  \phn0.9  &  5  50  42.7  &  -68  27  42.1  &  297.3\\
230  &  LMC N J0555-6811  &  5  55  45.1  &  -68  11  56.7  &  5  55  58.4  &  -68  12  14.8  &  283.7
\enddata 
\tablenotetext{a}{Name of the clouds; `N' stands for `NANTEN'.}
\tablenotetext{b}{Position of the clouds derived from an intensity-weighted mean over all the pixels of a cloud.}
\tablenotetext{c}{$V_{\rm LSR}$ is an LSR velocity derived from an intensity-weighted mean of the velocity distribution
within a cloud.}
\end{deluxetable}
%\end{document}

%\documentclass[preprint]{aastex}
%\begin{document}
\begin{deluxetable}{ccccccc} 
\rotate
\tablecolumns{7} 
\tablewidth{0pc}
\tablenum{2} 
\tabletypesize{\footnotesize}
\tablecaption{Catalog of 42 small clouds} 
\tablehead{ & &\multicolumn{4}{c}{Position\tablenotemark{b}}&
\colhead{Cloud property\tablenotemark{c}}\\
\cline{3-7}\\ 
\colhead{Number\tablenotemark{a}}&\colhead{Name}&\colhead{$\alpha$(2000)}&\colhead{$\delta$(2000)}&
\colhead{$\alpha$(1950)}&\colhead{$\delta$(1950)}&
\colhead{$V_{\rm LSR}$}\\
&&\colhead{(h m s)}&\colhead{($\arcdeg$ $\arcmin$ $\arcsec$)}&
\colhead{(h m s)}&\colhead{($\arcdeg$ $\arcmin$ $\arcsec$)}&
\colhead{(km s$^{-1}$)}}
\startdata 
231  &  LMC N J0447-6728  &  4  47  18.3  &  -67  28  47.5  &  4  47  18.0  &  -67  34  \phn0.1  &  250.0\\
232  &  LMC N J0448-6721  &  4  48  \phn1.7  &  -67  21  53.9  &  4  48  \phn0.7  &  -67  27  \phn3.6  &  254.1\\
233  &  LMC N J0449-6810  &  4  49  40.6  &  -68  10  12.9  &  4  49  46.2  &  -68  15  15.5  &  255.2\\
234  &  LMC N J0451-6927  &  4  51  21.8  &  -69  27  \phn4.8  &  4  51  38.8  &  -69  31  59.9  &  237.7\\
235  &  LMC N J0453-6846  &  4  53  55.9  &  -68  46  38.1  &  4  54  \phn7.5  &  -68  51  22.7  &  242.7\\
236  &  LMC N J0458-6617  &  4  58  50.0  &  -66  17  \phn7.1  &  4  58  43.2  &  -66  21  31.7  &  273.8\\
237  &  LMC N J0459-6607  &  4  59  50.1  &  -66  \phn7  39.6  &  4  59  42.4  &  -66  12  \phn0.0  &  279.4\\
238  &  LMC N J0500-6807  &  5  \phn0  36.9  &  -68  \phn7  43.4  &  5  \phn0  44.3  &  -68  12  \phn0.0  &  256.4\\
239  &  LMC N J0504-6904  &  5  \phn4  36.0  &  -69  \phn4  \phn0.5  &  5  \phn4  52.1  &  -69  \phn7  59.9  &  266.4\\
240  &  LMC N J0505-6950  &  5  \phn5  \phn5.3  &  -69  50  \phn3.0  &  5  \phn5  28.7  &  -69  54  \phn0.0  &  290.2\\
241  &  LMC N J0507-6647  &  5  \phn7  \phn8.4  &  -66  47  25.2  &  5  \phn7  \phn6.6  &  -66  51  14.4  &  295.8\\
242  &  LMC N J0511-6815  &  5  11  10.1  &  -68  15  23.1  &  5  11  20.4  &  -68  18  54.7  &  299.5\\
243  &  LMC N J0511-7050  &  5  11  50.0  &  -70  50  32.1  &  5  12  24.6  &  -70  54  \phn0.0  &  224.6\\
244  &  LMC N J0511-6928  &  5  11  50.2  &  -69  28  31.6  &  5  12  11.3  &  -69  31  59.9  &  241.2\\
245  &  LMC N J0511-6857  &  5  11  54.3  &  -68  57  46.0  &  5  12  10.8  &  -69  \phn1  14.2  &  242.1\\
246  &  LMC N J0521-6600  &  5  21  44.1  &  -66  \phn0  34.5  &  5  21  38.6  &  -66  \phn3  21.2  &  296.7\\
247  &  LMC N J0521-6733  &  5  21  51.7  &  -67  33  14.2  &  5  21  57.6  &  -67  35  60.0  &  280.2\\
248  &  LMC N J0523-7029  &  5  23  13.1  &  -70  29  20.9  &  5  23  45.7  &  -70  31  59.9  &  240.6\\
249  &  LMC N J0525-7135  &  5  25  49.8  &  -71  35  32.6  &  5  26  34.9  &  -71  37  59.9  &  223.4\\
250  &  LMC N J0525-6555  &  5  25  53.8  &  -65  55  31.3  &  5  25  48.0  &  -65  58  \phn0.1  &  235.2\\
251  &  LMC N J0526-6733  &  5  26  39.9  &  -67  33  35.0  &  5  26  46.3  &  -67  35  60.0  &  290.8\\
252  &  LMC N J0528-6725  &  5  28  \phn1.4  &  -67  25  40.9  &  5  28  \phn7.0  &  -67  28  \phn0.1  &  288.8\\
253  &  LMC N J0530-6757  &  5  30  30.3  &  -67  57  12.8  &  5  30  40.4  &  -67  59  21.1  &  277.4\\
254  &  LMC N J0532-7056  &  5  32  20.3  &  -70  56  \phn0.8  &  5  32  58.7  &  -70  58  \phn0.1  &  270.3\\
255  &  LMC N J0532-6735  &  5  32  23.7  &  -67  35  59.7  &  5  32  31.0  &  -67  37  59.9  &  289.7\\
256  &  LMC N J0534-6823  &  5  34  16.1  &  -68  23  31.4  &  5  34  30.1  &  -68  25  23.2  &  253.3\\
257  &  LMC N J0535-6730  &  5  35  \phn0.3  &  -67  30  11.0  &  5  35  \phn7.1  &  -67  31  59.9  &  290.4\\
258  &  LMC N J0535-6618  &  5  35  10.7  &  -66  18  11.4  &  5  35  \phn8.4  &  -66  19  59.9  &  295.5\\
259  &  LMC N J0535-6714  &  5  35  38.7  &  -67  14  14.0  &  5  35  43.4  &  -67  16  \phn0.1  &  268.3\\
260  &  LMC N J0536-6941  &  5  36  \phn6.3  &  -69  41  \phn6.3  &  5  36  32.2  &  -69  42  49.7  &  258.7\\
261  &  LMC N J0536-6850  &  5  36  33.3  &  -68  50  18.4  &  5  36  51.4  &  -68  52  \phn0.1  &  252.7\\
262  &  LMC N J0538-7006  &  5  38  \phn6.7  &  -70  \phn6  25.4  &  5  38  36.9  &  -70  \phn7  59.9  &  248.9\\
263  &  LMC N J0538-7040  &  5  38  12.5  &  -70  40  26.1  &  5  38  48.6  &  -70  42  \phn0.0  &  218.4\\
264  &  LMC N J0540-7100  &  5  40  40.4  &  -71  \phn0  57.8  &  5  41  20.3  &  -71  \phn2  20.8  &  220.6\\
265  &  LMC N J0541-6815  &  5  41  23.6  &  -68  15  16.8  &  5  41  36.9  &  -68  16  37.6  &  282.3\\
266  &  LMC N J0543-6947  &  5  43  \phn6.5  &  -69  47  21.0  &  5  43  33.9  &  -69  48  33.8  &  244.7\\
267  &  LMC N J0543-6749  &  5  43  10.7  &  -67  49  59.1  &  5  43  20.6  &  -67  51  12.2  &  287.9\\
268  &  LMC N J0543-6920  &  5  43  17.2  &  -69  20  47.9  &  5  43  40.3  &  -69  22  \phn0.1  &  247.5\\
269  &  LMC N J0543-6618  &  5  43  42.5  &  -66  18  48.6  &  5  43  40.8  &  -66  19  59.9  &  288.0\\
270  &  LMC N J0547-6959  &  5  47  44.2  &  -69  59  \phn7.5  &  5  48  13.7  &  -70  \phn0  \phn0.0  &  224.1\\
271  &  LMC N J0553-6822  &  5  53  \phn3.1  &  -68  22  29.7  &  5  53  17.9  &  -68  22  59.5  &  283.4\\
272  &  LMC N J0554-6833  &  5  54  33.5  &  -68  33  36.9  &  5  54  49.9  &  -68  34  \phn0.1  &  284.8
\enddata 
\tablenotetext{a}{Name of the clouds; `N' stands for `NANTEN'.}
\tablenotetext{b}{Position of the clouds derived from an intensity-weighted mean over all the pixels of a cloud.}
\tablenotetext{c}{$V_{\rm LSR}$ is an LSR velocity derived from an intensity-weighted mean of the velocity distribution
within a cloud.}
\end{deluxetable}
%\end{document}

\clearpage
%\setlength{\hoffset}{-20mm}
%\documentclass[preprint]{aastex}
%\begin{document}
\begin{deluxetable}{ccccccccc} 
\rotate
\tablenum{3}
\tablecolumns{9} 
\tablewidth{0pc} 
\tabletypesize{\footnotesize}
\tablecaption{Properties of 230 GMCs} 
\tablehead{
& &
\multicolumn{7}{c}{Cloud properties\tablenotemark{a}}\\
\cline{3-9}\\ 
\colhead{Number}&
\colhead{Name}&
\colhead{$\Delta V_{\rm LSR}$}&
\colhead{$R$\tablenotemark{b}}&
\colhead{PA}&
\colhead{Maj$_{\rm nodeconv}$ $\times$ Min$_{\rm nodeonv}$\tablenotemark{c}}&
\colhead{$L_{\rm CO}$}&
\colhead{$M_{\rm vir}$\tablenotemark{b}}&
\colhead{$M_{\rm CO}$}\\
 & &
\colhead{(km s$^{-1}$)}&
\colhead{(pc)}&
\colhead{($\arcdeg$)}&
\colhead{(pc \phn pc)}&
\colhead{($\times 10^{4}$ K km s$^{-1}$)}&
\colhead{($\times 10^{5} M_{\sun}$)}&
\colhead{($\times 10^{5} M_{\sun}$)}}
\startdata 
1  &  LMC N J0447-6910  &  \phn4.2  &  \nodata  &  \phn46  &  \phn32  $\times$  15   &  \phn1  &  \nodata  &  \phn2\\
2  &  LMC N J0447-6713  &  11.2   &  \phn97  &  \phn54  &  \phn69  $\times$  42   &  \phn7  &  \phn20  &  \phn10\\
3  &  LMC N J0448-6920  &  \phn4.1  &  \nodata  &  169   &  \phn39  $\times$  14   &  \phn0.5  &  \nodata  &  \phn0.7\\
4  &  LMC N J0449-6910  &  \phn5.3  &  \phn60  &  \phn23  &  \phn51  $\times$  26   &  \phn3  &  \phn3  &  \phn4\\
5  &  LMC N J0449-6826  &  \phn5.7  &  \phn87  &  \phn87  &  \phn79  $\times$  31   &  \phn8  &  \phn5  &  \phn10\\
6  &  LMC N J0449-6806  &  10.7   &  \nodata  &  \phn73  &  \phn32  $\times$  13   &  \phn0.9  &  \nodata  &  \phn1\\
7  &  LMC N J0449-6652  &  \phn4.6  &  \phn26  &  \phn59  &  \phn23  $\times$  20   &  \phn0.5  &  \phn1  &  \phn0.9\\
8  &  LMC N J0450-6910  &  \phn1.9  &  \nodata  &  179   &  \phn30  $\times$  12   &  \phn0.4  &  \nodata  &  \phn0.6\\
9  &  LMC N J0450-6930  &  \phn3.9  &  \nodata  &  131   &  \phn24  $\times$  14   &  \phn0.5  &  \nodata  &  \phn0.9\\
10  &  LMC N J0450-6919  &  \phn4.6  &  \phn29  &  175   &  \phn28  $\times$  19   &  \phn1  &  \phn1  &  \phn2\\
11  &  LMC N J0451-6858  &  \phn3.4  &  \phn40  &  143   &  \phn41  $\times$  20   &  \phn0.5  &  \phn0.9  &  \phn0.8\\
12  &  LMC N J0451-6704  &  \phn5.6  &  120   &  \phn85  &  126   $\times$  34   &  \phn6  &  \phn7  &  \phn10\\
13  &  LMC N J0451-6729  &  \phn3.4  &  \nodata  &  \phn80  &  \phn28  $\times$  16   &  \phn0.5  &  \nodata  &  \phn0.8\\
14  &  LMC N J0451-6922  &  \phn6.5  &  \phn27  &  \phn88  &  \phn25  $\times$  19   &  \phn2  &  \phn2  &  \phn3\\
15  &  LMC N J0452-6750  &  \phn2.9  &  \phn29  &  138   &  \phn25  $\times$  20   &  \phn0.2  &  \phn0.4  &  \phn0.3\\
16  &  LMC N J0452-6804  &  \phn6.1  &  \phn26  &  \phn66  &  \phn26  $\times$  18   &  \phn2  &  \phn2  &  \phn3\\
17  &  LMC N J0453-6909  &  \phn8.1  &  \phn75  &  177   &  \phn48  $\times$  38   &  \phn6  &  \phn9  &  \phn9\\
18  &  LMC N J0453-6919  &  \phn5.9  &  \phn38  &  128   &  \phn33  $\times$  21   &  \phn0.4  &  \phn2  &  \phn0.6\\
19  &  LMC N J0454-6644  &  \phn4.5  &  \phn41  &  \phn86  &  \phn41  $\times$  20   &  \phn0.6  &  \phn2  &  \phn1\\
20  &  LMC N J0454-6755  &  \phn3.6  &  \phn40  &  \phn0  &  \phn43   \nodata  &  \phn0.3  &  \phn1  &  \phn0.4\\
21  &  LMC N J0454-6929  &  \phn7.6  &  \phn16  &  143   &  \phn20  $\times$  17   &  \phn0.4  &  \phn2  &  \phn0.7\\
22  &  LMC N J0455-6830  &  \phn7.5  &  \nodata  &  \phn86  &  \phn50  $\times$  12   &  \phn2  &  \nodata  &  \phn3\\
23  &  LMC N J0455-6634  &  \phn9.8  &  \phn57  &  \phn48  &  \phn51  $\times$  25   &  \phn4  &  \phn10  &  \phn6\\
24  &  LMC N J0455-6930  &  \phn4.4  &  \phn31  &  \phn37  &  \phn23  $\times$  23   &  \phn0.3  &  \phn1  &  \phn0.5\\
25  &  LMC N J0457-6910  &  \phn4.1  &  \phn26  &  \phn43  &  \phn26  $\times$  18   &  \phn0.7  &  \phn0.8  &  \phn1\\
26  &  LMC N J0457-6844  &  \phn4.1  &  \phn26  &  125   &  \phn19  $\times$  23   &  \phn0.3  &  \phn0.8  &  \phn0.5\\
27  &  LMC N J0457-6826  &  \phn3.8  &  \phn31  &  111   &  \phn20  $\times$  27   &  \phn0.8  &  \phn0.8  &  \phn1\\
28  &  LMC N J0457-6856  &  \phn6.1  &  \nodata  &  \phn43  &  \phn23  $\times$  15   &  \phn0.8  &  \nodata  &  \phn1\\
29  &  LMC N J0457-6702  &  \phn2.9  &  \phn46  &  107   &  \phn46  $\times$  21   &  \phn0.3  &  \phn0.8  &  \phn0.5\\
30  &  LMC N J0457-6620  &  \phn3.7  &  \phn86  &  \phn92  &  \phn44  $\times$  52   &  \phn1  &  \phn2  &  \phn2\\
31  &  LMC N J0457-6628  &  \phn5.6  &  \phn24  &  \phn45  &  \phn22  $\times$  19   &  \phn1  &  \phn1  &  \phn2\\
32  &  LMC N J0458-6617  &  \phn4.1  &  \phn24  &  \phn0  &  \phn29   \nodata  &  \phn0.3  &  \phn0.8  &  \phn0.5\\
33  &  LMC N J0458-6618  &  \phn5.3  &  \phn27  &  \phn87  &  \phn23  $\times$  20   &  \phn1  &  \phn1  &  \phn2\\
34  &  LMC N J0458-7022  &  \phn4.2  &  \nodata  &  \phn2  &  \phn16  $\times$  15   &  \phn1  &  \nodata  &  \phn2\\
35  &  LMC N J0459-6614  &  \phn5.9  &  \phn76  &  \phn71  &  \phn77  $\times$  27   &  \phn4  &  \phn5  &  \phn6\\
36  &  LMC N J0500-6622  &  \phn2.7  &  \phn47  &  \phn74  &  \phn36  $\times$  25   &  \phn1  &  \phn0.7  &  \phn2\\
37  &  LMC N J0501-6804  &  \phn2.7  &  \nodata  &  136   &  \phn29  $\times$  14   &  \phn0.2  &  \nodata  &  \phn0.3\\
38  &  LMC N J0502-6903  &  \phn6.2  &  \nodata  &  \phn84  &  \phn34  $\times$  16   &  \phn0.9  &  \nodata  &  \phn2\\
39  &  LMC N J0503-6553  &  \phn7.9  &  \phn34  &  \phn86  &  \phn26  $\times$  23   &  \phn1  &  \phn4  &  \phn2\\
40  &  LMC N J0503-6540  &  \phn1.8  &  \phn28  &  137   &  \phn29  $\times$  18   &  \phn0.3  &  \phn0.2  &  \phn0.5\\
41  &  LMC N J0503-6828  &  \phn2.6  &  \phn29  &  162   &  \phn23  $\times$  21   &  \phn0.5  &  \phn0.4  &  \phn0.8\\
42  &  LMC N J0503-6612  &  \phn5.3  &  \nodata  &  \phn65  &  \phn16  $\times$  11   &  \phn0.2  &  \nodata  &  \phn0.3\\
43  &  LMC N J0503-6643  &  \phn4.6  &  \phn19  &  106   &  \phn20  $\times$  18   &  \phn0.6  &  \phn0.7  &  \phn1\\
44  &  LMC N J0503-6711  &  \phn5.0  &  \phn33  &  168   &  \phn22  $\times$  26   &  \phn0.8  &  \phn2  &  \phn1\\
45  &  LMC N J0503-6719  &  \phn8.1  &  \phn16  &  \phn85  &  \phn26  $\times$  16   &  \phn2  &  \phn2  &  \phn4\\
46  &  LMC N J0504-6802  &  \phn4.6  &  \phn50  &  110   &  \phn37  $\times$  26   &  \phn1  &  \phn2  &  \phn2\\
47  &  LMC N J0504-6639  &  \phn5.2  &  \nodata  &  120   &  \phn29  $\times$  16   &  \phn0.5  &  \nodata  &  \phn0.8\\
48  &  LMC N J0504-7007  &  \phn6.3  &  \phn37  &  111   &  \phn30  $\times$  22   &  \phn0.9  &  \phn3  &  \phn2\\
49  &  LMC N J0504-7056  &  \phn7.9  &  \nodata  &  \phn76  &  \phn54  $\times$  14   &  \phn1  &  \nodata  &  \phn2\\
50  &  LMC N J0505-6650  &  \phn5.3  &  \phn41  &  \phn53  &  \phn43  $\times$  20   &  \phn2  &  \phn2  &  \phn3\\
51  &  LMC N J0506-7010  &  \phn3.8  &  \nodata  &  \phn75  &  \phn31  $\times$  15   &  \phn0.5  &  \nodata  &  \phn0.8\\
52  &  LMC N J0506-6753  &  \phn3.5  &  \phn20  &  \phn37  &  \phn26  $\times$  17   &  \phn0.4  &  \phn0.5  &  \phn0.6\\
53  &  LMC N J0507-7041  &  \phn4.1  &  \nodata  &  144   &  \phn22  $\times$  14   &  \phn0.4  &  \nodata  &  \phn0.7\\
54  &  LMC N J0507-6828  &  \phn6.2  &  \phn33  &  \phn0  &  \phn37   \nodata  &  \phn0.3  &  \phn2  &  \phn0.5\\
55  &  LMC N J0507-6858  &  14.0   &  \phn39  &  \phn86  &  \phn33  $\times$  21   &  \phn3  &  \phn10  &  \phn5\\
56  &  LMC N J0508-6902  &  10.3   &  \nodata  &  165   &  \phn18  $\times$  13   &  \phn0.6  &  \nodata  &  \phn0.9\\
57  &  LMC N J0508-6905  &  \phn4.1  &  \nodata  &  \phn70  &  \phn27  $\times$  16   &  \phn0.3  &  \nodata  &  \phn0.6\\
58  &  LMC N J0508-6923  &  \phn8.6  &  \phn61  &  \phn18  &  \phn59  $\times$  24   &  \phn4  &  \phn8  &  \phn7\\
59  &  LMC N J0509-6844  &  \phn7.7  &  \phn20  &  \phn72  &  \phn26  $\times$  17   &  \phn0.9  &  \phn2  &  \phn1\\
60  &  LMC N J0509-6827  &  \phn2.8  &  \phn21  &  \phn58  &  \phn29  $\times$  17   &  \phn0.3  &  \phn0.3  &  \phn0.5\\
61  &  LMC N J0509-7049  &  \phn1.7  &  \phn36  &  \phn47  &  \phn28  $\times$  22   &  \phn0.3  &  \phn0.2  &  \phn0.4\\
62  &  LMC N J0509-6912  &  \phn5.9  &  \phn45  &  \phn66  &  \phn30  $\times$  28   &  \phn2  &  \phn3  &  \phn3\\
63  &  LMC N J0510-6853  &  10.5   &  \phn72  &  \phn2  &  \phn56  $\times$  31   &  \phn6  &  \phn10  &  \phn10\\
64  &  LMC N J0510-6706  &  \phn6.5  &  \phn48  &  131   &  \phn45  $\times$  22   &  \phn0.6  &  \phn4  &  \phn1\\
65  &  LMC N J0511-6927  &  \phn2.6  &  \phn23  &  \phn53  &  \phn27  $\times$  17   &  \phn0.3  &  \phn0.3  &  \phn0.5\\
66  &  LMC N J0512-6746  &  \phn6.2  &  \phn64  &  138   &  \phn58  $\times$  25   &  \phn2  &  \phn5  &  \phn3\\
67  &  LMC N J0512-6710  &  \phn7.4  &  \phn23  &  137   &  \phn30  $\times$  17   &  \phn2  &  \phn2  &  \phn3\\
68  &  LMC N J0512-6903  &  \phn7.7  &  \phn71  &  \phn37  &  \phn67  $\times$  26   &  \phn4  &  \phn8  &  \phn6\\
69  &  LMC N J0512-7028  &  \phn4.7  &  \phn55  &  \phn83  &  \phn46  $\times$  25   &  \phn3  &  \phn2  &  \phn5\\
70  &  LMC N J0512-6811  &  \phn6.9  &  \phn37  &  110   &  \phn29  $\times$  23   &  \phn1  &  \phn3  &  \phn2\\
71  &  LMC N J0513-6936  &  \phn8.5  &  \phn60  &  168   &  \phn50  $\times$  26   &  \phn6  &  \phn8  &  \phn10\\
72  &  LMC N J0513-6922  &  \phn6.4  &  \phn17  &  \phn54  &  \phn21  $\times$  17   &  \phn3  &  \phn1  &  \phn4\\
73  &  LMC N J0513-6723  &  \phn4.3  &  \nodata  &  113   &  \phn16  $\times$  11   &  \phn0.3  &  \nodata  &  \phn0.5\\
74  &  LMC N J0514-7010  &  \phn4.9  &  \phn55  &  \phn76  &  \phn36  $\times$  30   &  \phn2  &  \phn3  &  \phn4\\
75  &  LMC N J0514-6847  &  \phn5.9  &  \phn38  &  100   &  \phn29  $\times$  23   &  \phn1  &  \phn2  &  \phn2\\
76  &  LMC N J0514-6727  &  \phn4.3  &  \phn45  &  145   &  \phn35  $\times$  24   &  \phn0.7  &  \phn2  &  \phn1\\
77  &  LMC N J0515-7034  &  \phn3.3  &  \phn35  &  152   &  \phn29  $\times$  21   &  \phn0.9  &  \phn0.7  &  \phn1\\
78  &  LMC N J0515-7002  &  \phn6.2  &  \nodata  &  \phn91  &  \phn41  $\times$  13   &  \phn0.8  &  \nodata  &  \phn1\\
79  &  LMC N J0515-6857  &  \phn3.0  &  \phn18  &  \phn52  &  \phn24  $\times$  17   &  \phn0.5  &  \phn0.3  &  \phn0.8\\
80  &  LMC N J0516-6807  &  \phn7.7  &  100   &  \phn76  &  123   $\times$  29   &  \phn10  &  \phn10  &  \phn20\\
81  &  LMC N J0516-6616  &  \phn3.6  &  \phn33  &  160   &  \phn25  $\times$  22   &  \phn0.4  &  \phn0.8  &  \phn0.7\\
82  &  LMC N J0516-6847  &  \phn6.5  &  \nodata  &  116   &  \phn41  $\times$  15   &  \phn0.8  &  \nodata  &  \phn1\\
83  &  LMC N J0516-6922  &  \phn3.3  &  \nodata  &  \phn59  &  \phn16  $\times$  13   &  \phn0.5  &  \nodata  &  \phn0.8\\
84  &  LMC N J0516-6559  &  \phn4.3  &  \nodata  &  151   &  \phn25  $\times$  15   &  \phn0.3  &  \nodata  &  \phn0.6\\
85  &  LMC N J0517-7046  &  \phn2.0  &  \phn39  &  133   &  \phn31  $\times$  23   &  \phn0.2  &  \phn0.3  &  \phn0.3\\
86  &  LMC N J0517-7114  &  \phn8.6  &  \phn27  &  \phn26  &  \phn29  $\times$  18   &  \phn1  &  \phn4  &  \phn2\\
87  &  LMC N J0517-6847  &  \phn8.7  &  \phn12  &  103   &  \phn25  $\times$  16   &  \phn0.5  &  \phn2  &  \phn0.9\\
88  &  LMC N J0517-6915  &  \phn4.1  &  \nodata  &  162   &  \phn38  $\times$  14   &  \phn0.5  &  \nodata  &  \phn0.8\\
89  &  LMC N J0517-6642  &  \phn2.7  &  \phn20  &  116   &  \phn25  $\times$  17   &  \phn0.7  &  \phn0.3  &  \phn1\\
90  &  LMC N J0517-6932  &  \phn3.1  &  \nodata  &  166   &  \phn29  $\times$  14   &  \phn0.4  &  \nodata  &  \phn0.7\\
91  &  LMC N J0517-6922  &  \phn2.2  &  \phn38  &  146   &  \phn41  $\times$  19   &  \phn0.2  &  \phn0.3  &  \phn0.4\\
92  &  LMC N J0518-7001  &  \phn4.8  &  \phn21  &  114   &  \phn21  $\times$  19   &  \phn0.7  &  \phn0.9  &  \phn1\\
93  &  LMC N J0518-6620  &  \phn2.9  &  \nodata  &  \phn11  &  \phn19  $\times$  \phn9  &  \phn0.3  &  \nodata  &  \phn0.4\\
94  &  LMC N J0518-6951  &  \phn4.2  &  \nodata  &  170   &  \phn16  $\times$  12   &  \phn0.4  &  \nodata  &  \phn0.6\\
95  &  LMC N J0519-6625  &  \phn4.9  &  \nodata  &  145   &  \phn23  $\times$  16   &  \phn0.4  &  \nodata  &  \phn0.6\\
96  &  LMC N J0519-6938  &  \phn8.7  &  \phn55  &  \phn31  &  \phn39  $\times$  28   &  \phn3  &  \phn8  &  \phn5\\
97  &  LMC N J0519-7113  &  \phn4.6  &  \phn31  &  145   &  \phn28  $\times$  20   &  \phn0.9  &  \phn1  &  \phn1\\
98  &  LMC N J0519-6908  &  \phn6.8  &  \phn26  &  107   &  \phn27  $\times$  18   &  \phn2  &  \phn2  &  \phn3\\
99  &  LMC N J0520-7043  &  \phn5.1  &  \phn53  &  \phn85  &  \phn35  $\times$  29   &  \phn2  &  \phn3  &  \phn3\\
100  &  LMC N J0520-6651  &  \phn4.2  &  \phn31  &  178   &  \phn31  $\times$  19   &  \phn0.7  &  \phn1  &  \phn1\\
101  &  LMC N J0520-6837  &  \phn3.8  &  \phn35  &  162   &  \phn36  $\times$  19   &  \phn0.8  &  \phn1  &  \phn1\\
102  &  LMC N J0520-6832  &  \phn2.2  &  \nodata  &  123   &  \phn30  $\times$  16   &  \phn0.4  &  \nodata  &  \phn0.7\\
103  &  LMC N J0521-7143  &  \phn4.0  &  \nodata  &  139   &  \phn21  $\times$  11   &  \phn0.3  &  \nodata  &  \phn0.4\\
104  &  LMC N J0521-7013  &  \phn3.9  &  \phn36  &  \phn91  &  \phn28  $\times$  22   &  \phn2  &  \phn1  &  \phn3\\
105  &  LMC N J0521-7000  &  \phn7.7  &  \phn49  &  133   &  \phn46  $\times$  22   &  \phn6  &  \phn6  &  \phn10\\
106  &  LMC N J0521-6841  &  \phn9.1  &  \nodata  &  \phn0  &  \phn26  $\times$  14   &  \phn0.7  &  \nodata  &  \phn1\\
107  &  LMC N J0521-6801  &  \phn4.0  &  \phn34  &  \phn13  &  \phn28  $\times$  21   &  \phn0.6  &  \phn1  &  \phn0.9\\
108  &  LMC N J0521-6847  &  \phn6.2  &  \phn50  &  \phn11  &  \phn43  $\times$  23   &  \phn2  &  \phn4  &  \phn3\\
109  &  LMC N J0521-6948  &  \phn2.0  &  \nodata  &  107   &  \phn17  $\times$  13   &  \phn0.3  &  \nodata  &  \phn0.4\\
110  &  LMC N J0522-6941  &  \phn10.0  &  \phn30  &  \phn25  &  \phn31  $\times$  19   &  \phn4  &  \phn6  &  \phn6\\
111  &  LMC N J0522-7135  &  \phn4.1  &  \nodata  &  \phn59  &  \phn26  $\times$  14   &  \phn0.2  &  \nodata  &  \phn0.3\\
112  &  LMC N J0522-6828  &  \phn4.9  &  \phn27  &  \phn79  &  \phn25  $\times$  19   &  \phn1  &  \phn1  &  \phn2\\
113  &  LMC N J0522-6833  &  \phn2.2  &  \nodata  &  163   &  \phn34  $\times$  15   &  \phn0.4  &  \nodata  &  \phn0.6\\
114  &  LMC N J0522-6756  &  \phn9.3  &  150   &  \phn59  &  118   $\times$  55   &  \phn20  &  \phn20  &  \phn30\\
115  &  LMC N J0522-6541  &  \phn5.6  &  \phn47  &  153   &  \phn36  $\times$  25   &  \phn2  &  \phn3  &  \phn3\\
116  &  LMC N J0522-6951  &  \phn2.5  &  \nodata  &  \phn61  &  \phn42  $\times$  12   &  \phn0.4  &  \nodata  &  \phn0.7\\
117  &  LMC N J0522-6706  &  \phn4.9  &  \nodata  &  162   &  \phn17  $\times$  12   &  \phn0.5  &  \nodata  &  \phn0.8\\
118  &  LMC N J0523-6820  &  \phn9.2  &  \phn43  &  145   &  \phn64  $\times$  18   &  \phn1  &  \phn7  &  \phn2\\
119  &  LMC N J0523-6642  &  \phn6.0  &  \phn30  &  \phn20  &  \phn28  $\times$  19   &  \phn2  &  \phn2  &  \phn3\\
120  &  LMC N J0523-6629  &  \phn3.6  &  \phn32  &  \phn0  &  \phn36   \nodata  &  \phn0.3  &  \phn0.8  &  \phn0.5\\
121  &  LMC N J0523-6706  &  \phn4.1  &  \phn35  &  \phn90  &  \phn31  $\times$  21   &  \phn0.6  &  \phn1  &  \phn1\\
122  &  LMC N J0523-6706  &  \phn4.9  &  \nodata  &  132   &  \phn25  $\times$  15   &  \phn0.5  &  \nodata  &  \phn0.8\\
123  &  LMC N J0523-7139  &  \phn5.0  &  \phn29  &  160   &  \phn34  $\times$  18   &  \phn1  &  \phn1  &  \phn2\\
124  &  LMC N J0523-6902  &  \phn1.6  &  \phn20  &  \phn55  &  \phn32  $\times$  17   &  \phn0.2  &  \phn0.1  &  \phn0.4\\
125  &  LMC N J0524-6828  &  \phn3.9  &  \phn36  &  \phn78  &  \phn26  $\times$  24   &  \phn1  &  \phn1  &  \phn2\\
126  &  LMC N J0524-6727  &  \phn4.6  &  \nodata  &  157   &  \phn28  $\times$  14   &  \phn0.7  &  \nodata  &  \phn1\\
127  &  LMC N J0524-7027  &  \phn3.0  &  \phn36  &  \phn21  &  \phn29  $\times$  22   &  \phn0.5  &  \phn0.6  &  \phn0.8\\
128  &  LMC N J0524-6826  &  \phn7.4  &  \phn50  &  \phn40  &  \phn44  $\times$  23   &  \phn5  &  \phn5  &  \phn8\\
129  &  LMC N J0524-6939  &  16.1   &  \phn33  &  \phn17  &  \phn37  $\times$  18   &  \phn5  &  \phn20  &  \phn9\\
130  &  LMC N J0524-6914  &  \phn6.6  &  \nodata  &  \phn48  &  \phn32  $\times$  10   &  \phn0.8  &  \nodata  &  \phn1\\
131  &  LMC N J0524-7134  &  \phn4.9  &  \nodata  &  \phn43  &  \phn22  $\times$  12   &  \phn0.6  &  \nodata  &  \phn1\\
132  &  LMC N J0525-6948  &  \phn5.9  &  \phn20  &  \phn67  &  \phn31  $\times$  17   &  \phn1  &  \phn1  &  \phn2\\
133  &  LMC N J0525-6918  &  \phn4.7  &  \phn32  &  144   &  \phn34  $\times$  19   &  \phn0.5  &  \phn1  &  \phn0.8\\
134  &  LMC N J0525-6622  &  \phn1.6  &  \phn18  &  121   &  \phn27  $\times$  17   &  \phn0.2  &  \phn0.1  &  \phn0.4\\
135  &  LMC N J0525-6609  &  11.5   &  \phn87  &  113   &  \phn91  $\times$  28   &  \phn10  &  \phn20  &  \phn20\\
136  &  LMC N J0526-6835  &  \phn4.3  &  \phn32  &  100   &  \phn28  $\times$  20   &  \phn1  &  \phn1  &  \phn2\\
137  &  LMC N J0526-6839  &  \phn1.8  &  \phn38  &  \phn0  &  \phn41   \nodata  &  \phn0.2  &  \phn0.2  &  \phn0.4\\
138  &  LMC N J0526-6742  &  \phn2.0  &  \phn64  &  118   &  \phn51  $\times$  28   &  \phn0.7  &  \phn0.5  &  \phn1\\
139  &  LMC N J0526-6848  &  \phn3.2  &  \phn30  &  \phn83  &  \phn24  $\times$  21   &  \phn0.3  &  \phn0.6  &  \phn0.6\\
140  &  LMC N J0526-6748  &  \phn5.2  &  \nodata  &  \phn78  &  \phn33  $\times$  14   &  \phn0.5  &  \nodata  &  \phn0.8\\
141  &  LMC N J0526-6552  &  \phn5.9  &  \nodata  &  \phn72  &  \phn21  $\times$  13   &  \phn0.3  &  \nodata  &  \phn0.5\\
142  &  LMC N J0526-6853  &  \phn5.1  &  \nodata  &  \phn25  &  \phn16  $\times$  10   &  \phn0.5  &  \nodata  &  \phn0.9\\
143  &  LMC N J0526-7119  &  \phn5.3  &  \phn83  &  \phn92  &  \phn70  $\times$  32   &  \phn9  &  \phn4  &  \phn10\\
144  &  LMC N J0527-7028  &  \phn4.3  &  \nodata  &  132   &  \phn21  $\times$  11   &  \phn0.5  &  \nodata  &  \phn0.9\\
145  &  LMC N J0527-7035  &  \phn5.7  &  \phn31  &  \phn79  &  \phn30  $\times$  19   &  \phn1  &  \phn2  &  \phn2\\
146  &  LMC N J0527-7053  &  \phn4.4  &  \phn50  &  \phn77  &  \phn39  $\times$  25   &  \phn0.6  &  \phn2  &  \phn1\\
147  &  LMC N J0528-7140  &  \phn7.0  &  \phn46  &  150   &  \phn30  $\times$  28   &  \phn3  &  \phn4  &  \phn4\\
148  &  LMC N J0528-6953  &  \phn3.4  &  \nodata  &  144   &  \phn19  $\times$  13   &  \phn0.7  &  \nodata  &  \phn1\\
149  &  LMC N J0528-7058  &  \phn3.7  &  \phn13  &  \phn61  &  \phn17  $\times$  18   &  \phn0.6  &  \phn0.3  &  \phn1\\
150  &  LMC N J0529-6830  &  \phn5.5  &  \phn36  &  107   &  \phn34  $\times$  20   &  \phn0.6  &  \phn2  &  \phn0.9\\
151  &  LMC N J0530-7128  &  \phn3.7  &  \phn23  &  105   &  \phn23  $\times$  18   &  \phn0.6  &  \phn0.6  &  \phn1\\
152  &  LMC N J0530-7054  &  \phn5.1  &  \phn12  &  116   &  \phn21  $\times$  16   &  \phn0.4  &  \phn0.6  &  \phn0.7\\
153  &  LMC N J0530-7106  &  \phn6.9  &  \phn74  &  \phn7  &  \phn55  $\times$  33   &  \phn5  &  \phn7  &  \phn9\\
154  &  LMC N J0531-6830  &  \phn7.8  &  \phn89  &  129   &  \phn84  $\times$  31   &  \phn8  &  \phn10  &  \phn10\\
155  &  LMC N J0532-6742  &  \phn6.6  &  \phn52  &  154   &  \phn52  $\times$  22   &  \phn3  &  \phn4  &  \phn5\\
156  &  LMC N J0532-7114  &  \phn4.9  &  \phn23  &  151   &  \phn25  $\times$  18   &  \phn2  &  \phn1  &  \phn4\\
157  &  LMC N J0532-6838  &  \phn5.9  &  \phn26  &  \phn71  &  \phn24  $\times$  19   &  \phn1  &  \phn2  &  \phn2\\
158  &  LMC N J0532-6626  &  \phn4.7  &  \nodata  &  \phn44  &  \phn33  $\times$  16   &  \phn0.9  &  \nodata  &  \phn1\\
159  &  LMC N J0532-6946  &  \phn5.9  &  \nodata  &  \phn3  &  \phn39  $\times$  10   &  \phn1  &  \nodata  &  \phn2\\
160  &  LMC N J0532-6854  &  \phn2.4  &  \phn12  &  140   &  \phn25  $\times$  16   &  \phn0.2  &  \phn0.1  &  \phn0.3\\
161  &  LMC N J0532-6730  &  \phn7.1  &  \nodata  &  173   &  \phn19  $\times$  11   &  \phn0.5  &  \nodata  &  \phn0.8\\
162  &  LMC N J0532-6857  &  \phn8.2  &  \phn19  &  \phn20  &  \phn21  $\times$  18   &  \phn0.9  &  \phn2  &  \phn2\\
163  &  LMC N J0533-6819  &  \phn5.9  &  \phn51  &  124   &  \phn38  $\times$  26   &  \phn0.5  &  \phn3  &  \phn0.9\\
164  &  LMC N J0534-6813  &  \phn6.2  &  \phn32  &  \phn7  &  \phn31  $\times$  19   &  \phn1  &  \phn2  &  \phn2\\
165  &  LMC N J0535-6840  &  \phn3.2  &  \nodata  &  \phn42  &  \phn26  $\times$  13   &  \phn0.3  &  \nodata  &  \phn0.5\\
166  &  LMC N J0535-6742  &  \phn4.4  &  \nodata  &  \phn0  &  \phn42   \nodata  &  \phn0.5  &  \nodata  &  \phn0.8\\
167  &  LMC N J0535-7045  &  \phn5.3  &  \phn30  &  103   &  \phn32  $\times$  19   &  \phn0.7  &  \phn2  &  \phn1\\
168  &  LMC N J0535-6735  &  \phn6.9  &  \phn67  &  158   &  \phn46  $\times$  33   &  \phn2  &  \phn6  &  \phn3\\
169  &  LMC N J0535-6912  &  \phn6.8  &  \phn32  &  \phn45  &  \phn25  $\times$  22   &  \phn0.7  &  \phn3  &  \phn1\\
170  &  LMC N J0535-6912  &  \phn6.6  &  \phn25  &  \phn73  &  \phn26  $\times$  18   &  \phn0.7  &  \phn2  &  \phn1\\
171  &  LMC N J0535-6902  &  20.2   &  \phn46  &  148   &  \phn45  $\times$  21   &  \phn4  &  \phn40  &  \phn6\\
172  &  LMC N J0535-6844  &  \phn5.4  &  \phn24  &  \phn9  &  \phn21  $\times$  19   &  \phn0.9  &  \phn1  &  \phn1\\
173  &  LMC N J0536-7043  &  \phn5.0  &  \phn26  &  \phn29  &  \phn24  $\times$  19   &  \phn1  &  \phn1  &  \phn2\\
174  &  LMC N J0536-6931  &  \phn3.9  &  \nodata  &  153   &  \phn23  $\times$  15   &  \phn0.3  &  \nodata  &  \phn0.4\\
175  &  LMC N J0536-6824  &  \phn2.6  &  \phn37  &  \phn90  &  \phn40     \nodata  &  \phn0.3  &  \phn0.5  &  \phn0.4\\
176  &  LMC N J0536-7124  &  \phn4.4  &  \phn44  &  171   &  \phn40  $\times$  22   &  \phn0.3  &  \phn2  &  \phn0.5\\
177  &  LMC N J0537-6651  &  \phn3.5  &  \phn20  &  \phn57  &  \phn26  $\times$  17   &  \phn0.2  &  \phn0.4  &  \phn0.3\\
178  &  LMC N J0537-6946  &  \phn6.8  &  \nodata  &  \phn98  &  \phn30  $\times$  14   &  \phn1  &  \nodata  &  \phn2\\
179  &  LMC N J0537-6619  &  \phn7.2  &  \phn34  &  \phn76  &  \phn27  $\times$  21   &  \phn1  &  \phn3  &  \phn2\\
180  &  LMC N J0537-6626  &  \phn5.1  &  \phn21  &  \phn90  &  \phn26     \nodata  &  \phn0.1  &  \phn1  &  \phn0.2\\
181  &  LMC N J0537-6944  &  \phn6.7  &  \phn43  &  153   &  \phn31  $\times$  25   &  \phn2  &  \phn4  &  \phn3\\
182  &  LMC N J0537-6946  &  \phn2.5  &  \phn51  &  \phn90  &  \phn54     \nodata  &  \phn0.3  &  \phn0.6  &  \phn0.4\\
183  &  LMC N J0538-6908  &  \phn2.6  &  \phn41  &  \phn36  &  \phn39  $\times$  21   &  \phn0.3  &  \phn0.5  &  \phn0.5\\
184  &  LMC N J0538-6934  &  \phn5.6  &  \phn25  &  166   &  \phn25  $\times$  18   &  \phn0.7  &  \phn1  &  \phn1\\
185  &  LMC N J0538-7117  &  \phn6.8  &  \phn48  &  \phn20  &  \phn38  $\times$  25   &  \phn1  &  \phn4  &  \phn2\\
186  &  LMC N J0538-6904  &  \phn8.9  &  \phn71  &  132   &  \phn59  $\times$  29   &  \phn4  &  \phn10  &  \phn7\\
187  &  LMC N J0538-7119  &  \phn5.3  &  \phn25  &  \phn0  &  \phn25  $\times$  18   &  \phn0.6  &  \phn1  &  \phn1\\
188  &  LMC N J0538-7017  &  \phn4.9  &  \phn18  &  \phn11  &  \phn24  $\times$  17   &  \phn1  &  \phn0.8  &  \phn2\\
189  &  LMC N J0538-6915  &  \phn4.3  &  \phn58  &  167   &  \phn39  $\times$  31   &  \phn0.6  &  \phn2  &  \phn1\\
190  &  LMC N J0538-6854  &  \phn4.7  &  \nodata  &  \phn12  &  \phn17  $\times$  13   &  \phn0.3  &  \nodata  &  \phn0.4\\
191  &  LMC N J0539-6932  &  \phn9.7  &  \phn49  &  109   &  \phn37  $\times$  26   &  \phn4  &  \phn9  &  \phn6\\
192  &  LMC N J0539-6954  &  \phn4.0  &  \nodata  &  161   &  \phn23  $\times$  15   &  \phn0.4  &  \nodata  &  \phn0.7\\
193  &  LMC N J0539-7017  &  \phn2.9  &  \nodata  &  114   &  \phn29  $\times$  15   &  \phn0.4  &  \nodata  &  \phn0.7\\
194  &  LMC N J0539-6918  &  \phn3.5  &  \nodata  &  \phn14  &  \phn17  $\times$  13   &  \phn0.3  &  \nodata  &  \phn0.4\\
195  &  LMC N J0539-7109  &  \phn8.9  &  \phn19  &  \phn89  &  \phn24  $\times$  17   &  \phn3  &  \phn3  &  \phn5\\
196  &  LMC N J0539-7132  &  \phn9.2  &  \phn59  &  120   &  \phn47  $\times$  27   &  \phn2  &  \phn10  &  \phn4\\
197  &  LMC N J0540-7008  &  14.3   &  220   &  \phn87  &  275   $\times$  53   &  \phn70  &  \phn90  &  100 \\
198  &  LMC N J0540-7113  &  \phn5.3  &  \phn15  &  \phn90  &  \phn22   \nodata  &  \phn0.4  &  \phn0.8  &  \phn0.7\\
199  &  LMC N J0540-7124  &  \phn4.6  &  \nodata  &  147   &  \phn25  $\times$  13   &  \phn0.3  &  \nodata  &  \phn0.4\\
200  &  LMC N J0540-6905  &  \phn5.4  &  \nodata  &  \phn4  &  \phn21  $\times$  16   &  \phn0.6  &  \nodata  &  \phn0.9\\
201  &  LMC N J0540-6900  &  \phn4.5  &  \phn37  &  \phn9  &  \phn39  $\times$  19   &  \phn0.5  &  \phn1  &  \phn0.8\\
202  &  LMC N J0540-7003  &  \phn5.2  &  \nodata  &  \phn65  &  \phn23  $\times$  12   &  \phn0.3  &  \nodata  &  \phn0.5\\
203  &  LMC N J0541-7053  &  \phn6.0  &  \phn37  &  \phn76  &  \phn29  $\times$  22   &  \phn1  &  \phn2  &  \phn2\\
204  &  LMC N J0541-6900  &  \phn4.2  &  \phn24  &  116   &  \phn24  $\times$  18   &  \phn0.3  &  \phn0.8  &  \phn0.5\\
205  &  LMC N J0542-7119  &  \phn8.0  &  \phn52  &  \phn31  &  \phn38  $\times$  27   &  \phn3  &  \phn6  &  \phn4\\
206  &  LMC N J0542-6943  &  \phn4.3  &  \phn15  &  \phn41  &  \phn18  $\times$  18   &  \phn0.4  &  \phn0.5  &  \phn0.7\\
207  &  LMC N J0542-6944  &  \phn3.8  &  \phn19  &  \phn0  &  \phn25   \nodata  &  \phn0.4  &  \phn0.5  &  \phn0.7\\
208  &  LMC N J0543-6757  &  \phn6.8  &  \phn60  &  109   &  \phn51  $\times$  26   &  \phn0.5  &  \phn5  &  \phn0.9\\
209  &  LMC N J0543-6926  &  \phn5.2  &  \nodata  &  \phn88  &  \phn29  $\times$  14   &  \phn1  &  \nodata  &  \phn2\\
210  &  LMC N J0543-7012  &  \phn5.5  &  \nodata  &  \phn74  &  \phn26  $\times$  15   &  \phn0.6  &  \nodata  &  \phn0.9\\
211  &  LMC N J0543-6754  &  \phn5.2  &  \phn36  &  \phn48  &  \phn27  $\times$  23   &  \phn0.4  &  \phn2  &  \phn0.6\\
212  &  LMC N J0543-7106  &  \phn9.4  &  \phn46  &  112   &  \phn47  $\times$  21   &  \phn4  &  \phn8  &  \phn6\\
213  &  LMC N J0543-6726  &  \phn5.4  &  \phn55  &  \phn28  &  \phn43  $\times$  27   &  \phn0.4  &  \phn3  &  \phn0.6\\
214  &  LMC N J0543-6915  &  \phn3.1  &  \nodata  &  178   &  \phn19  $\times$  15   &  \phn0.4  &  \nodata  &  \phn0.7\\
215  &  LMC N J0544-7127  &  \phn7.3  &  \phn46  &  \phn34  &  \phn34  $\times$  25   &  \phn2  &  \phn5  &  \phn3\\
216  &  LMC N J0544-6923  &  12.0   &  \phn80  &  \phn56  &  \phn59  $\times$  35   &  \phn10  &  \phn20  &  \phn20\\
217  &  LMC N J0544-6943  &  \phn7.0  &  \phn24  &  \phn94  &  \phn21  $\times$  20   &  \phn0.8  &  \phn2  &  \phn1\\
218  &  LMC N J0544-6718  &  \phn2.8  &  \nodata  &  100   &  \phn30  $\times$  10   &  \phn0.4  &  \nodata  &  \phn0.6\\
219  &  LMC N J0545-6856  &  \phn2.7  &  \phn58  &  \phn0  &  \phn60   \nodata  &  \phn0.3  &  \phn0.8  &  \phn0.4\\
220  &  LMC N J0545-6949  &  \phn7.7  &  \phn31  &  \phn95  &  \phn24  $\times$  22   &  \phn3  &  \phn3  &  \phn5\\
221  &  LMC N J0545-6708  &  \phn5.3  &  \phn28  &  \phn73  &  \phn31  $\times$  18   &  \phn0.7  &  \phn1  &  \phn1\\
222  &  LMC N J0546-7105  &  \phn6.3  &  \nodata  &  134   &  \phn29  $\times$  14   &  \phn0.8  &  \nodata  &  \phn1\\
223  &  LMC N J0546-6937  &  \phn7.7  &  \phn39  &  123   &  \phn34  $\times$  21   &  \phn2  &  \phn4  &  \phn4\\
224  &  LMC N J0547-6808  &  \phn3.9  &  \phn28  &  154   &  \phn33  $\times$  18   &  \phn0.5  &  \phn0.8  &  \phn0.9\\
225  &  LMC N J0547-7041  &  \phn9.5  &  \phn73  &  125   &  \phn57  $\times$  31   &  \phn8  &  \phn10  &  \phn10\\
226  &  LMC N J0547-6953  &  \phn6.7  &  \phn55  &  \phn5  &  \phn43  $\times$  26   &  \phn4  &  \phn5  &  \phn6\\
227  &  LMC N J0548-7007  &  \phn7.2  &  \phn47  &  133   &  \phn45  $\times$  21   &  \phn2  &  \phn5  &  \phn4\\
228  &  LMC N J0548-7034  &  \phn4.4  &  \nodata  &  121   &  \phn29  $\times$  12   &  \phn0.3  &  \nodata  &  \phn0.5\\
229  &  LMC N J0550-6827  &  \phn2.5  &  \nodata  &  \phn69  &  \phn30  $\times$  16   &  \phn0.3  &  \nodata  &  \phn0.5\\
230  &  LMC N J0555-6811  &  \phn6.3  &  \phn82  &  \phn79  &  \phn78  $\times$  29   &  \phn3  &  \phn6  &  \phn4\\
\enddata
\tablenotetext{a}{Observed properties of the GMCs identified from this survey;
FWHM of the line width, $\Delta V$, derived from the moment of the spectra within a cloud,
size, $R$, derived by $R = 1.91 \times \sqrt{Maj^2 \times Min^2}$, where $Maj$ and $Min$ are
the major and minor axes of the cloud deconvolved by the NANTEN beam, respecticely.
Position angle, major and minor axes without beam deconvolution, CO luminosity, $L_{\rm CO}$, 
virial mass, $M_{\rm VIR}$, and mass, $M_{\rm CO}$, derived from $L_{\rm CO}$ with 
$X_{\rm CO} = 7 \times 10^{20}$ cm${^-2}$ (K km s$^{-1}$)$^-1$  are also listed.
Please also see section 3.2 for the derivation of the cloud properties.}
\tablenotetext{b}{Minor axis of clouds less than the NANTEN beam is not resolved
by NANTEN and is not able to be derived. The radius and the virial mass of these clouds
are indicated by `\nodata'.}
\tablenotetext{c}{Minor axis without deconvolution indicated by `\nodata' is that of a cloud only detected at one observed point
along the minor axis so that the moment is not derivable.}
\end{deluxetable} 

% \end{document} 
\clearpage
%\setlength{\hoffset}{0mm}
%\documentclass[preprint]{aastex}
%\begin{document}
\begin{deluxetable}{ccc} 
\tablecolumns{3} 
\tablewidth{0pc}
\tablenum{4} 
%\tabletypesize{\footnotesize}
\tablecaption{Slope of mass spectrum} 
\tablehead{
\colhead{Mass range\tablenotemark{a}} & 
\colhead{$\alpha$\tablenotemark{b}} & 
\colhead{Number of clouds\tablenotemark{c}}\\
\colhead{$\times 10^{4} M_{\odot}$} & & 
}
\startdata 
\phn$5<$& 0.75 $\pm$ 0.06 & 191\\
%\phn$6<$& 0.83 $\pm$ 0.07 & 178\\
%\phn$7<$& 0.87 $\pm$ 0.08 & 162\\
\phn$8<$& 0.88 $\pm$ 0.08 & 146\\
%\phn$9<$& 0.89 $\pm$ 0.09 & 132\\
$10<$& 0.93 $\pm$ 0.10  & 123\\
$13<$& 0.98 $\pm$ 0.11 & 100\\
%$14<$& 0.99 $\pm$ 0.12 & 94\\
%$15<$& 0.98 $\pm$ 0.12 & 86\\
$20<$& 1.0 $\pm$ 0.1 & 67\\
$30<$& 1.2 $\pm$ 0.2 & 47\\
%$40<$& 1.4 $\pm$ 0.3 & 37\\
$50<$& 1.6 $\pm$ 0.3 & 28\\
\enddata 
\tablenotetext{a}{Clouds from the 230 GMCs with mass 
indicated in this column are used to derive a mass spectrum.}
\tablenotetext{b}{Index value of the best-fitting power law,
$N_{\rm cloud}$ ($> M$) $\propto M^{-\alpha}$,
to the mass spectrum of the clouds with mass indicated in the 1st column.}
\tablenotetext{c}{Number of the clouds used to fit the power law.}
\label{tab:ms}
\end{deluxetable}
